Non-Cooperative Scheduling of Multiple Bag-of-Task Applications

Multiple applications that execute concurrently on heterogeneous platforms compete for CPU and network resources. In this paper we analyze the behavior of $K$ non-cooperative schedulers using the optimal strategy that maximize their efficiency while fairness is ensured at a system level ignoring applications characteristics. We limit our study to simple single-level master-worker platforms and to the case where each scheduler is in charge of a single application consisting of a large number of independent tasks. The tasks of a given application all have the same computation and communication requirements, but these requirements can vary from one application to another. In this context, we assume that each scheduler aims at maximizing its throughput. We give closed-form formula of the equilibrium reached by such a system and study its performance. We characterize the situations where this Nash equilibrium is optimal (in the Pareto sense) and show that even though no catastrophic situation (Braess-like paradox) can occur, such an equilibrium can be arbitrarily bad for any classical performance measure.

==> fig/canonical_schedule_1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/canonical_schedule_1.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6894,3015)(1039,-4432)
\put(2386,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{2}$}%
}}}}
\put(1576,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{3}$}%
}}}}
\put(6256,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{2}$}%
}}}}
\put(5221,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{3}$}%
}}}}
\put(2836,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{4}$}%
}}}}
\put(5626,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{4}$}%
}}}}
\put(7651,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{1}$}%
}}}}
\put(1846,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{1}$}%
}}}}
\put(4951,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(2341,-1636){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(6166,-1636){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\put(1126,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\end{picture}%


==> fig/canonical_schedule_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/canonical_schedule_1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6894,3015)(1039,-4432)
\put(2386,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{2}$}%
}}}}
\put(1576,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{3}$}%
}}}}
\put(6256,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{2}$}%
}}}}
\put(5221,-4336){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{3}$}%
}}}}
\put(2836,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{4}$}%
}}}}
\put(5626,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{4}$}%
}}}}
\put(7651,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeCAL{1}$}%
}}}}
\put(1846,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{1}$}%
}}}}
\put(4951,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(2341,-1636){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(6166,-1636){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\put(1126,-4021){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\end{picture}%


==> fig/degradation_all2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/degradation_all2.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5922,4283)(661,-11707)
%  text 
\put(1576,-11194){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
%  text 
\put(1576,-10838){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
%  text 
\put(1576,-10482){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
%  text 
\put(1576,-10125){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
%  text 
\put(1576,-9770){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
%  text 
\put(1576,-9414){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1}%
}}}}
%  text 
\put(1576,-9058){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.2}%
}}}}
%  text 
\put(1576,-8702){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.4}%
}}}}
%  text 
\put(1576,-8345){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.6}%
}}}}
%  text 
\put(1576,-7990){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.8}%
}}}}
%  text 
\put(1576,-7634){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 2}%
}}}}
%  text 
\put(2101,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 2}%
}}}}
%  text 
\put(2926,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 4}%
}}}}
%  text 
\put(3826,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 6}%
}}}}
%  text 
\put(4726,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 8}%
}}}}
%  text 
\put(5551,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 10}%
}}}}
%  text 
\put(6376,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 12}%
}}}}
%  text 
\put(3076,-7786){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{1}$}%
}}}}
%  text 
\put(3076,-7986){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{2}$}%
}}}}
%  text 
\put(3076,-8186){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{3}$}%
}}}}
%  text 
\put(3076,-8386){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{4}$}%
}}}}
%  text 
\put(3076,-8586){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{K}\sum_k \alpha_{k}$}%
}}}}
\put(676,-9286){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\consNC{k}}%
}}}}
\put(4201,-11611){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\COM{n}}%
}}}}
\end{picture}%


==> fig/degradation_all2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/degradation_all2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5922,4283)(661,-11707)
%  text 
\put(1576,-11194){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0}%
}}}}
%  text 
\put(1576,-10838){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.2}%
}}}}
%  text 
\put(1576,-10482){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.4}%
}}}}
%  text 
\put(1576,-10125){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.6}%
}}}}
%  text 
\put(1576,-9770){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 0.8}%
}}}}
%  text 
\put(1576,-9414){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1}%
}}}}
%  text 
\put(1576,-9058){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.2}%
}}}}
%  text 
\put(1576,-8702){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.4}%
}}}}
%  text 
\put(1576,-8345){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.6}%
}}}}
%  text 
\put(1576,-7990){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 1.8}%
}}}}
%  text 
\put(1576,-7634){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 2}%
}}}}
%  text 
\put(2101,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 2}%
}}}}
%  text 
\put(2926,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 4}%
}}}}
%  text 
\put(3826,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 6}%
}}}}
%  text 
\put(4726,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 8}%
}}}}
%  text 
\put(5551,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 10}%
}}}}
%  text 
\put(6376,-11461){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} 12}%
}}}}
%  text 
\put(3076,-7786){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{1}$}%
}}}}
%  text 
\put(3076,-7986){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{2}$}%
}}}}
%  text 
\put(3076,-8186){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{3}$}%
}}}}
%  text 
\put(3076,-8386){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{4}$}%
}}}}
%  text 
\put(3076,-8586){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{K}\sum_k \alpha_{k}$}%
}}}}
\put(676,-9286){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\consNC{k}}%
}}}}
\put(4201,-11611){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\COM{n}}%
}}}}
\end{picture}%


==> fig/ineff-1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff-1.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8960,5877)(104,-5791)
\put(2296,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(4501,-2941){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(4501,-5731){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8596,-5776){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8596,-2986){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(6661,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\end{picture}%


==> fig/ineff-2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff-2.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9314,5877)(284,-5836)
\put(2476,-466){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(6661,-466){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\put(4321,-3031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(4366,-5776){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8371,-2986){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8371,-5821){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\end{picture}%


==> fig/ineff2_1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff2_1.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11009,6069)(-59,-4126)
\put(5176,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(5176,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(901,1379){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(6076,1424){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\put(451,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 1}%
}}}}}
\put(451,-2986){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 2}%
}}}}}
\end{picture}%


==> fig/ineff2_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff2_1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11009,6069)(-59,-4126)
\put(5176,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(5176,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(901,1379){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(6076,1424){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\put(451,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 1}%
}}}}}
\put(451,-2986){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 2}%
}}}}}
\end{picture}%


==> fig/ineff2_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff2_2.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11009,6069)(-59,-4126)
\put(5176,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(5176,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(901,1379){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(6076,1424){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\put(451,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 1}%
}}}}}
\put(451,-2986){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 2}%
}}}}}
\end{picture}%


==> fig/ineff2_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff2_2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11009,6069)(-59,-4126)
\put(5176,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-1186){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(5176,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(10351,-4111){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(901,1379){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(6076,1424){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\put(451,-61){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 1}%
}}}}}
\put(451,-2986){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Slave 2}%
}}}}}
\end{picture}%


==> fig/ineff_1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff_1.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8704,5553)(360,-5791)
\put(4501,-2941){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(4501,-5731){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8596,-5776){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8596,-2986){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1261,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(5311,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\end{picture}%


==> fig/ineff_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/ineff_2.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8704,5553)(360,-5791)
\put(4501,-2941){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(4501,-5731){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8596,-5776){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(8596,-2986){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1261,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Communication}%
}}}}
\put(5311,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Computation}%
}}}}
\end{picture}%


==> fig/pareto4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/pareto4.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4572,2538)(1111,-4162)
\put(5086,-1876){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Utility Set}%
}}}}
\put(3736,-2671){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}Nash Equilibrium}%
}}}}
\put(4861,-3166){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}Profit Allocation}%
}}}}
\put(2971,-2311){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}Max-min Allocation}%
}}}}
\put(3826,-4066){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cons[]{}{1}}%
}}}}
\put(2026,-3796){\rotatebox{180.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}}
\put(1936,-3706){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(1801,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{K-1}$}%
}}}}
\put(1126,-2761){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cons[]{}{k}}%
}}}}
\put(5626,-3976){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(1846,-1951){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> fig/pareto4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/pareto4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4572,2538)(1111,-4162)
\put(5086,-1876){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Utility Set}%
}}}}
\put(3736,-2671){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}Nash Equilibrium}%
}}}}
\put(4861,-3166){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}Profit Allocation}%
}}}}
\put(2971,-2311){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}Max-min Allocation}%
}}}}
\put(3826,-4066){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cons[]{}{1}}%
}}}}
\put(2026,-3796){\rotatebox{180.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}}
\put(1936,-3706){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(1801,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{K-1}$}%
}}}}
\put(1126,-2761){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cons[]{}{k}}%
}}}}
\put(5626,-3976){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(1846,-1951){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> fig/platform.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/platform.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2716,2106)(1568,-1934)
\put(2925,-121){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_0$}%
}}}}
\put(1800,-1471){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(4050,-1471){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_N$}%
}}}}
\put(2925,-1471){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_n$}%
}}}}
\put(1801,-1861){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CALC{1}$}%
}}}}
\put(2926,-1861){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CALC{n}$}%
}}}}
\put(4051,-1861){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CALC{N}$}%
}}}}
\put(3691,-736){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\COM{N}$}%
}}}}
\put(3016,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\COM{n}$}%
}}}}
\put(2161,-736){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\COM{1}$}%
}}}}
\end{picture}%


==> fig/platform.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/platform.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2716,2106)(1568,-1934)
\put(2925,-121){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_0$}%
}}}}
\put(1800,-1471){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(4050,-1471){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_N$}%
}}}}
\put(2925,-1471){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_n$}%
}}}}
\put(1801,-1861){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CALC{1}$}%
}}}}
\put(2926,-1861){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CALC{n}$}%
}}}}
\put(4051,-1861){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CALC{N}$}%
}}}}
\put(3691,-736){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\COM{N}$}%
}}}}
\put(3016,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\COM{n}$}%
}}}}
\put(2161,-736){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\COM{1}$}%
}}}}
\end{picture}%


==> fig/schedule_transformation_1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_1.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_2.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_3.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1801,-2956){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \Time{1}$}%
}}}}
\put(2656,-2956){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \Time{2}$}%
}}}}
\put(3286,-2956){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \Time{3}$}%
}}}}
\put(1756,-1051){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{1}$}%
}}}}
\put(2161,-781){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{2}$}%
}}}}
\put(3016,-466){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{3}$}%
}}}}
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1801,-2956){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \Time{1}$}%
}}}}
\put(2656,-2956){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \Time{2}$}%
}}}}
\put(3286,-2956){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \Time{3}$}%
}}}}
\put(1756,-1051){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{1}$}%
}}}}
\put(2161,-781){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{2}$}%
}}}}
\put(3016,-466){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Time{3}$}%
}}}}
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_4.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1936,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeS{2}$}%
}}}}
\put(2971,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeS{3}$	}%
}}}}
\put(1216,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeS{1}$}%
}}}}
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3659,2920)(758,-3122)
\put(1936,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeS{2}$}%
}}}}
\put(2971,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeS{3}$	}%
}}}}
\put(1216,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\TimeS{1}$}%
}}}}
\put(1126,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3826,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(4141,-2491){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(1666,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Resource Usage}%
}}}}
\end{picture}%


==> fig/schedule_transformation_5.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_5.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(384,1993)(259,-3257)
\put(450,-2378){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(450,-1928){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(450,-1478){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> fig/schedule_transformation_5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/schedule_transformation_5.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(384,1993)(259,-3257)
\put(450,-2378){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(450,-1928){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(450,-1478){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> fig/tabvar.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{fig/tabvar.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4797,2596)(1339,-5120)
\put(4141,-3391){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3016,-4516){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3016,-3886){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1576,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\put(1576,-4516){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f(k)$}%
}}}}
\put(1576,-3841){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(k)$}%
}}}}
\put(1891,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1576,-3256){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_k$}%
}}}}
\put(2251,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5626,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(5176,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K-1$}%
}}}}
\put(3601,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M-2$}%
}}}}
\put(4051,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(2926,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M'$}%
}}}}
\put(5086,-5056){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(6121,-2851){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K+1$}%
}}}}
\end{picture}%

